Dynamic Deep Learning Based Super-Resolution For The Shallow Water Equations

Using the nonlinear shallow water equations as benchmark, we demonstrate that a simulation with the ICON-O ocean model with a 20km resolution that is frequently corrected by a U-net-type neural network can achieve discretization errors of a simulation with 10km resolution. The network, originally developed for image-based super-resolution in post-processing, is trained to compute the difference between solutions on both meshes and is used to correct the coarse mesh every 12h. Our setup is the Galewsky test case, modeling transition of a barotropic instability into turbulent flow. We show that the ML-corrected coarse resolution run correctly maintains a balance flow and captures the transition to turbulence in line with the higher resolution simulation. After 8 day of simulation, the $L_2$-error of the corrected run is similar to a simulation run on the finer mesh. While mass is conserved in the corrected runs, we observe some spurious generation of kinetic energy.

==> figures/ML_patch.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ML_patch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{292.09333793bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31602348)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.09713951,0.01500171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uicon=\{(u_1,v_1),...\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ML_patch.pdf}}%
    \put(0.26182556,0.20067921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uicon_{0,0}$\end{tabular}}}}%
    \put(0.26184526,0.13158717){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uicon_{n,m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ML_patch.pdf}}%
    \put(0.73706474,0.20465209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uiconcorr_{0,0}$\end{tabular}}}}%
    \put(0.73708444,0.13556006){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uiconcorr_{n,m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ML_patch.pdf}}%
    \put(0.90300451,0.01500171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uiconcorr=\{(\bar{u}_0,\bar{v}_0),...\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ML_patch.pdf}}%
    \put(0.59652138,0.28081925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}interpolation\end{tabular}}}}%
    \put(0.42055952,0.01603142){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}sampling\end{tabular}}}}%
    \put(0.4948132,0.14621643){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{U-Net} core\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ML_patch.pdf}}%
  \end{picture}%
\endgroup%


==> figures/approach_w_training.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'approach_w_training.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.87004952bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52065028)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.10562789,0.4985576){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uicon(t) $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{approach_w_training.pdf}}%
    \put(0.9163819,0.4985576){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uiconcorr(t+\tau)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{approach_w_training.pdf}}%
    \put(0.27514839,0.42389713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ICON-O}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{approach_w_training.pdf}}%
    \put(0.44038181,0.4985576){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uicon(t+\Delta t) $\end{tabular}}}}%
    \put(0.58079219,0.44558709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t'\! =\! t\!+\!\tau$\end{tabular}}}}%
    \put(0.73758122,0.40911455){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mlmodel$\end{tabular}}}}%
    \put(0.73737842,0.43827397){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ML model}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{approach_w_training.pdf}}%
    \put(0.24814699,0.24890466){\color[rgb]{0.15686275,0.22352941,0.58039216}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}substitution at training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{approach_w_training.pdf}}%
    \put(0.14802096,0.16566463){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uicon_{\text{hr}}(t) $\end{tabular}}}}%
    \put(0.4558428,0.16566463){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uicon_{\text{hr}}(t+\Delta t) $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{approach_w_training.pdf}}%
    \put(0.90868713,0.02824688){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\uicon'_{\text{hr}}(t+\tau) $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{approach_w_training.pdf}}%
    \put(0.27521962,0.09866877){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{ICON-O}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{approach_w_training.pdf}}%
    \put(0.58086336,0.12035883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t'\! =\! t\!+\!\tau$\end{tabular}}}}%
    \put(0.6786644,0.07186868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}interpolation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{approach_w_training.pdf}}%
    \put(0.91929592,0.24890466){\color[rgb]{0.15686275,0.22352941,0.58039216}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}optimization\end{tabular}}}}%
    \put(0.50246444,0.31074676){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}substitution at runtime\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/ml_model_matrices.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ml_model_matrices.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.60741902bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83098252)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ml_model_matrices.pdf}}%
    \put(0.69923059,0.28759614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{3x3 conv}\end{tabular}}}}%
    \put(0.34595633,0.18371893){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \footnotesize{Residual block}\end{tabular}}}}%
    \put(0.3388164,0.01470872){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{swish activation}\end{tabular}}}}%
    \put(0.33954518,0.04300486){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1x1 conv}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ml_model_matrices.pdf}}%
    \put(0.72787729,0.24413544){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{average pooling} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ml_model_matrices.pdf}}%
    \put(0.02795613,0.59705182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}%
    \put(0.03139385,0.80616299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u$\end{tabular}}}}%
    \put(0.68509745,0.18371893){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{Sub-pixel conv. block}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ml_model_matrices.pdf}}%
    \put(0.28385707,0.34644313){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ml_model_matrices.pdf}}%
    \put(0.05031146,0.51196024){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 2}\end{tabular}}}}%
    \put(0.18549957,0.45514801){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ml_model_matrices.pdf}}%
    \put(0.41836268,0.25975723){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 4}\end{tabular}}}}%
    \put(0.71880573,0.11494593){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{reshape}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ml_model_matrices.pdf}}%
    \put(0.88707859,0.80750119){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_{\text{cor}}$\end{tabular}}}}%
    \put(0.01822436,0.72753071){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt(1024,1024)}\end{tabular}}}}}%
    \put(0.01822436,0.51641559){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt(1024,1024)}\end{tabular}}}}}%
    \put(0.08078617,0.45614247){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 16}\end{tabular}}}}%
    \put(0.08078617,0.66797687){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 16}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ml_model_matrices.pdf}}%
    \put(0.88709024,0.59577751){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_{\text{cor}}$\end{tabular}}}}%
    \put(0.08061888,0.72753067){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 1024}\end{tabular}}}}}%
    \put(0.15415905,0.56287753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 32}\end{tabular}}}}%
    \put(0.15309586,0.62337814){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 1024 }\end{tabular}}}}}%
    \put(0.15415905,0.41759407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 32}\end{tabular}}}}%
    \put(0.15309586,0.45960318){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 256}\end{tabular}}}}}%
    \put(0.08061888,0.51697316){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 1024}\end{tabular}}}}}%
    \put(0.23377178,0.41759407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 32}\end{tabular}}}}%
    \put(0.21986154,0.45960318){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 256}\end{tabular}}}}}%
    \put(0.24008472,0.33191074){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 32}\end{tabular}}}}%
    \put(0.34935477,0.33191074){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 64}\end{tabular}}}}%
    \put(0.34935477,0.25649077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 128}\end{tabular}}}}%
    \put(0.21986154,0.35089839){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 64}\end{tabular}}}}}%
    \put(0.31913341,0.35089839){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 64}\end{tabular}}}}}%
    \put(0.48737506,0.33191074){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 192}\end{tabular}}}}%
    \put(0.43741328,0.35089839){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 64}\end{tabular}}}}}%
    \put(0.30872155,0.26454106){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 16}\end{tabular}}}}}%
    \put(0.48737506,0.25649077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 128}\end{tabular}}}}%
    \put(0.44763982,0.26454115){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 16}\end{tabular}}}}}%
    \put(0.62606341,0.42186533){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 96}\end{tabular}}}}%
    \put(0.59321472,0.46387444){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 256}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ml_model_matrices.pdf}}%
    \put(0.7214119,0.42186533){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 32}\end{tabular}}}}%
    \put(0.72016313,0.46387444){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 256}\end{tabular}}}}}%
    \put(0.72157368,0.56653533){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 64}\end{tabular}}}}%
    \put(0.69207464,0.62608917){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 1024}\end{tabular}}}}}%
    \put(0.81564995,0.56662671){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 32}\end{tabular}}}}%
    \put(0.81569346,0.62618055){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 1024}\end{tabular}}}}}%
    \put(0.89365812,0.72753071){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt(1024,1024)}\end{tabular}}}}}%
    \put(0.89365812,0.51641559){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt(1024,1024)}\end{tabular}}}}}%
    \put(0.56835488,0.09511941){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$N_{xy}$}\end{tabular}}}}}%
    \put(0.63004856,0.09511941){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$N_{xy}$}\end{tabular}}}}}%
    \put(0.77327291,0.09554173){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$4N_{xy}$}\end{tabular}}}}}%
    \put(0.56818167,0.0633967){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$N_c$}\end{tabular}}}}%
    \put(0.77311144,0.03518093){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$N_c$}\end{tabular}}}}%
    \put(0.64447515,0.0633967){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{$16N_c$}\end{tabular}}}}%
    \put(0.04922934,0.72307548){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 2}\end{tabular}}}}%
    \put(0.68897283,0.45514792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 2}\end{tabular}}}}%
    \put(0.78398249,0.61894609){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 2}\end{tabular}}}}%
    \put(0.56677526,0.34644313){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ml_model_matrices.pdf}}%
    \put(0.62703385,0.33191075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 64}\end{tabular}}}}%
    \put(0.59681249,0.35089836){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{\texttt 64}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/training_progress.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'training_progress.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{357.42791973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70081508)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{training_progress.pdf}}%
    \put(0.02944767,0.50376484){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}loss\end{tabular}}}}}%
    \put(0.07590036,0.61399028){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{0}$\end{tabular}}}}%
    \put(0.07031029,0.49407374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0.07031029,0.37415722){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10^{-2}$\end{tabular}}}}%
    \put(0.04802933,0.16854633){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}learning rate $[10{-5}]$\end{tabular}}}}}%
    \put(0.0931306,0.09572413){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.0931306,0.15761209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.08379469,0.21950602){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.1264912,0.06727926){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.29106484,0.06727926){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10000\end{tabular}}}}%
    \put(0.45780237,0.06727926){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20000\end{tabular}}}}%
    \put(0.53904937,0.0223146){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}iterations\end{tabular}}}}%
    \put(0.62357484,0.06727926){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30000\end{tabular}}}}%
    \put(0.78920592,0.06727926){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40000\end{tabular}}}}%
    \put(0.95474667,0.06727926){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{training_progress.pdf}}%
    \put(0.80800905,0.64791728){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}training loss\end{tabular}}}}%
    \put(0.81650071,0.60896714){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}validation loss\end{tabular}}}}%
  \end{picture}%
\endgroup%

